MedXpertQA: Benchmarking Expert-Level Medical Reasoning and Understanding

We introduce MedXpertQA, a highly challenging and comprehensive benchmark to evaluate expert-level medical knowledge and advanced reasoning. MedXpertQA includes 4,460 questions spanning 17 specialties and 11 body systems. It includes two subsets, Text for text evaluation and MM for multimodal evaluation. Notably, MM introduces expert-level exam questions with diverse images and rich clinical information, including patient records and examination results, setting it apart from traditional medical multimodal benchmarks with simple QA pairs generated from image captions. MedXpertQA applies rigorous filtering and augmentation to address the insufficient difficulty of existing benchmarks like MedQA, and incorporates specialty board questions to improve clinical relevance and comprehensiveness. We perform data synthesis to mitigate data leakage risk and conduct multiple rounds of expert reviews to ensure accuracy and reliability. We evaluate 18 leading models on \benchmark. Moreover, medicine is deeply connected to real-world decision-making, providing a rich and representative setting for assessing reasoning abilities beyond mathematics and code. To this end, we develop a reasoning-oriented subset to facilitate the assessment of o1-like models. Code and data are available at: https://github.com/TsinghuaC3I/MedXpertQA

==> inference_time_scaling.tex <==

\newcommand{\reasoning}{{\fontfamily{ppl}\selectfont Reasoning\;}}
\newcommand{\knowledge}{{\fontfamily{ppl}\selectfont Understanding\;}}
\begin{tikzpicture}  

    \node[draw, fill=red!40!black!15, minimum width=0.9em, minimum height=0.6em, label=right:\scriptsize{\texttt{DeepSeek-V3}}] 
    (d1) at (-23.4em, 17em) {};
    \node[draw, fill=red!90!black!70, minimum width=0.8em, minimum height=0.6em, anchor=north, 
    label=right:\scriptsize{\texttt{DeepSeek-R1}}] 
    (d2) at ([yshift=-0.5em]d1.south) {};
    
    \node[draw, fill=cyan!20!blue!40, minimum width=0.8em, minimum height=0.6em, 
    label=right:\scriptsize{\texttt{Qwen2.5-32B-Instruct}}] 
    (d1) at (-7.3em, 17em) {};
    \node[draw, fill=cyan!30!blue!70, minimum width=0.8em, minimum height=0.6em, anchor=north, 
    label=right:\scriptsize{\texttt{QwQ-32B-Preview}}] 
    (d2) at ([yshift=-0.5em]d1.south) {};
    
    \node[draw, fill=orange!40, minimum width=0.8em, minimum height=0.6em, label=right:\scriptsize{\texttt{Qwen2-VL-72B}}] 
    (d1) at (8.7em, 17em) {};
    \node[draw, fill=orange!85, minimum width=0.8em, minimum height=0.6em, anchor=north, 
    label=right:\scriptsize{\texttt{QVQ-72B-Preview}}] 
    (d2) at ([yshift=-0.5em]d1.south) {};




    

    \scriptsize{
        \begin{axis}[
            at={(-34em, 11em)},
            ybar,
            height=.24\textwidth,
            width=.29\textwidth,
            grid style=dashed,
            bar width=1.1em,
            tick align=inside,
            ylabel style={yshift=-1em},
            ylabel={\textbf{Accuracy}},
            symbolic x coords={{\knowledge,\reasoning}},
            enlarge x limits=0.55,
            xtick=data, 
            ymin=20, ymax=40,
            yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed zerofill}
        ]
            \addplot[fill=red!40!black!15, draw] coordinates { ({\reasoning}, 23.59) ({\knowledge}, 25.13)};
            \addplot[fill=red!90!black!70, draw] coordinates {({\reasoning}, 37.88) ({\knowledge}, 37.35)};
        \end{axis}
    }


    \scriptsize{
        \begin{axis}[
            at={(-11em, 11em)},
            ybar,
            height=.24\textwidth,
            width=.29\textwidth,
            grid style=dashed,
            bar width=1.1em,
            tick align=inside,
            ylabel style={yshift=-1em},
            symbolic x coords={{\knowledge,\reasoning}},
            enlarge x limits=0.55,
            xtick=data,
            ymin=12, ymax=20,
            yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed zerofill}
        ]
            \addplot[fill=cyan!20!blue!40, draw] coordinates { ({\reasoning}, 12.74) ({\knowledge}, 17.66)};
            \addplot[fill=cyan!30!blue!70, draw] coordinates {({\reasoning}, 18.86) ({\knowledge}, 15.11)};
        \end{axis}
    }


    \scriptsize{
        \begin{axis}[
            at={(12em, 11em)},
            ybar,
            height=.24\textwidth,
            width=.29\textwidth,
            grid style=dashed,
            bar width=1.1em,
            tick align=inside,
            ylabel style={yshift=-1em},
            symbolic x coords={{\knowledge,\reasoning}},
            enlarge x limits=0.55,
            xtick=data, 
            ymin=25, ymax=35,
            yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed zerofill}
        ]
            \addplot[fill=orange!40, draw] coordinates { ({\reasoning}, 25.93) ({\knowledge}, 34.84)};
            \addplot[fill=orange!85, draw] coordinates {({\reasoning}, 33.54) ({\knowledge}, 33.57)};
        \end{axis}
    }





\end{tikzpicture}

